Learning Soft Constrained MPC Value Functions: Efficient MPC Design and Implementation providing Stability and Safety Guarantees

Model Predictive Control (MPC) can be applied to safety-critical control problems, providing closed-loop safety and performance guarantees. Implementation of MPC controllers requires solving an optimization problem at every sampling instant, which is challenging to execute on embedded hardware. To address this challenge, we propose a framework that combines a tightened soft constrained MPC formulation with supervised learning to approximate the MPC value function. This combination enables us to obtain a corresponding optimal control law, which can be implemented efficiently on embedded platforms. The framework ensures stability and constraint satisfaction for various nonlinear systems. While the design effort is similar to that of nominal MPC, the proposed formulation provides input-to-state stability (ISS) with respect to the approximation error of the value function. Furthermore, we prove that the value function corresponding to the soft constrained MPC problem is Lipschitz continuous for Lipschitz continuous systems, even if the optimal control law may be discontinuous. This serves two purposes: First, it allows to relate approximation errors to a sufficiently large constraint tightening to obtain constraint satisfaction guarantees. Second, it paves the way for an efficient supervised learning procedure to obtain a continuous value function approximation. We demonstrate the effectiveness of the method using a nonlinear numerical example.

==> fig/ConstrVio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \RequirePackage{luatex85}

%


\begin{axis}[%
width=3.5in,
height=1.7in,
at={(2.6in,1.103in)},
scale only axis,
xmin=-1.02,
xmax=-0.84,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0.98,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick = {-1, -0.96, -0.92, -0.88},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \draw[draw=black] (axis cs:-1,-1) rectangle (axis cs:1,1);
\addplot [color=black, dashdotted, line width=1pt]
  table[row sep=crcr]{%
-1	1\\
-0.955000014976204	1.00000001228682\\
-0.950003960252132	0.999992121612095\\
-0.945000038165639	1.00000004456896\\
-0.885000083620612	1.00000000542287\\
-0.880042208048864	0.999915756512136\\
-0.875197972653161	0.999605069738421\\
-0.870458906311463	0.999087151724433\\
-0.865817372498886	0.998379347832343\\
-0.861266487618941	0.997497324113908\\
-0.856800039338927	0.996455247432797\\
-0.852378535242146	0.995333703152033\\
-0.84799626873179	0.994144899141223\\
-0.843652576347091	0.992890834919209\\
-0.839346809219254	0.991573460825692\\
};
\label{fig:Ex_MPC}
\addlegendentry{MPC}


\addplot [color=red, dashdotted, line width=1pt]
  table[row sep=crcr]{%
-1	1\\
-0.992429470965891	1.00514105806822\\
-0.985709583995503	1.00852942142831\\
-0.979861018699345	1.01014125780634\\
-0.974989596417555	1.00978268979186\\
-0.970831129094365	1.00800179754032\\
-0.96684829018235	1.00588745738895\\
-0.962837736951202	1.00384968927736\\
-0.958682362364687	1.00212194155761\\
-0.95431168744385	1.00084207198371\\
-0.949673657040223	1.00010971207113\\
-0.944728244828824	0.999999439373215\\
-0.884728003667275	0.999999930950447\\
-0.8797765325392	0.999902873897092\\
-0.874938222223655	0.99958046578921\\
-0.870204673837056	0.999051757904517\\
-0.86556823610681	0.998334115785964\\
-0.861022091851636	0.997443063138451\\
-0.856560056783393	0.996392702643553\\
-0.852140679270612	0.99526753064268\\
-0.847760503187024	0.99407520750343\\
-0.843418863267199	0.992817735268045\\
-0.839115114422013	0.991497055605736\\
};
\label{fig:Ex_SCMPC}
\addlegendentry{SCMPC}


\addplot [color=blue, dashdotted, line width=1pt]
  table[row sep=crcr]{%
-1	1\\
-0.99348	1.00304\\
-0.987784	1.0044016\\
-0.983	1.003925584\\
-0.978732	1.00242232816\\
-0.974428	1.0010061048784\\
-0.96988	1.00009204382962\\
-0.964928	0.99999512339132\\
-0.934928	0.999995408769731\\
-0.929932	0.999987454682034\\
-0.924928	0.999995580135214\\
-0.919928	0.999995624333861\\
-0.90494	0.999971993495521\\
-0.899928	0.999996273560566\\
-0.89494	0.999972310824961\\
-0.889948	0.999956587716711\\
-0.885016	0.999821021839544\\
-0.8802	0.999454811621148\\
-0.875488	0.998884263504937\\
-0.870872	0.998127420869887\\
-0.866344	0.997202146661188\\
-0.8619	0.996118125194577\\
-0.857504	0.994948943942631\\
-0.853144	0.993719454503204\\
-0.848824	0.992422259958172\\
-0.84454	0.991066037358591\\
-0.840292	0.989651376985005\\
-0.83608	0.988178863215155\\
};
\label{fig:ExApproxControl}
\addlegendentry{argmin}

\end{axis}



==> fig/visuProof.tex <==
    \begin{axis}[
        axis lines=middle,
        xlabel={$x$},
        ylabel={$V$},
        domain=-2.5:2.5,
        samples=100,
        enlarge x limits=true,
        enlarge y limits=true,
        xtick={-2.5, -2, -1.5, 1.5, 2, 2.5},
        ytick= \empty, %{2.25},
        xticklabels = \empty,
        %yticklabels={{$V_\mathrm{max}$}}, %, {$V_\mathrm{max}+3\hat\varepsilon$}},
        yticklabels = \empty,
        ticklabel style={font=\small},
        y=1.4cm/3.3,
        x=1.4cm,
        xmin=-2.3,xmax=2.3,
        ymin=-0.3, ymax = 6,
    ]

    \begin{pgfonlayer}{background layer}
        %\fill[color=dgreen!30] (-\xBound,0) rectangle (\xBound,5);
        %\draw (1, 4.2) node {\textcolor{dgreen}{$\mathcal{X}_{N}^\eta$}};
        \fill[color=dgreen!30] (-2,0) rectangle (2,5);
        \draw (1.5, 4.2) node {\textcolor{dgreen}{$\mathcal{X}$}};
        % Indicate the set X
        \draw[cyan, ultra thick](-\xBound,-0.04) -- (\xBound,-0.04) node [pos=0.1, below] {\textcolor{cyan}{$\mathcal{X}_{N}^\eta$}};
        % Indicate the set X_N,s^\eta
        \draw[gray, ultra thick](-2.5,0.04) -- (2.5,0.04) node [pos=0.05, below] {\textcolor{gray}{$\mathcal{X}_{N, \mathrm{s}}^\eta$}};
    \end{pgfonlayer}
    % Shade the area between x=-\xBound and x=\xBound
    %\fill[gray!30, opacity = 0.3] (-\xBound,0) rectangle (\xBound,5.5);
    
    % Value function w/. rho chosen accordingly 
    \addplot[blue, thick, name path=value_function] {
        %(x <= 0) * (x^2) + 
        (x <= 0) * (-1.1 *cos(deg(x)*1.9) + 1.1) +
        (x > 0) * (0.4*x^2) +
        (abs(x) > \xBound) * \rhot *(abs(x)-\xBound)
    };

     % value function with small rho
    \addplot[red, thick, dashdotted, name path=value_functionRho] {
        % (x <= 0) * (x^2) +
        (x <= 0) * (-1.1 *cos(deg(x)*1.9) + 1.1) +
        (x > 0) * (0.4*x^2) +
        (abs(x) > \xBound) * \rhot/10 *(abs(x)-\xBound)
    };
    
    % Epsilon-tube above the value function
    \addplot[blue, dashed, name path=upper] {
        %(x <= 0) * (x^2) + 
        (x <= 0) * (-1.1 *cos(deg(x)*1.9) + 1.1) +
        (x > 0) * (0.4*x^2) +
        (abs(x) > \xBound) * \rhot*(abs(x)-\xBound) + \epst 
    };
    
    % Epsilon-tube below the value function
    \addplot[blue, dashed, name path=lower] {
        %(x <= 0) * (x^2) + 
        (x <= 0) * (-1.1 *cos(deg(x)*1.9) + 1.1) +
        (x > 0) * (0.4*x^2) +
        (abs(x) > \xBound) * \rhot*(abs(x)-\xBound) - \epst
    };

    % Fill between the value function and the epsilon-tube for visual emphasis
    %\addplot[blue!20, opacity=0.5] fill between[of=value_function and upper];
    %\addplot[blue!20, opacity=0.5] fill between[of=value_function and lower];

        % Epsilon-tube above the value function w/ small rho
    \addplot[red, dashed, name path=upperRho] {
        %(x <= 0) * (x^2) + 
        (x <= 0) * (-1.1 *cos(deg(x)*1.9) + 1.1) +
        (x > 0) * (0.4*x^2) +
        (abs(x) > \xBound) * \rhot/10*(abs(x)-\xBound) + \epst 
    };
    
    % Epsilon-tube below the value function w/ small rho
    \addplot[red, dashed, name path=lowerRho] {
        %(x <= 0) * (x^2) + 
        (x <= 0) * (-1.1 *cos(deg(x)*1.9) + 1.1) +
        (x > 0) * (0.4*x^2) +
        (abs(x) > \xBound) * \rhot/10*(abs(x)-\xBound) - \epst
    };

    
    % Fill between the value function w/ small rho and the epsilon-tube for visual emphasis
    %\addplot[red!20, opacity=0.5] fill between[of=value_functionRho and upperRho];
    %\addplot[red!20, opacity=0.5] fill between[of=value_functionRho and lowerRho];
    
    % Indicating the value of the function at x=-1.5 with a dotted horizontal line
    \draw[thick, dotted] (-2,2.25) -- (-0.8,2.25) node [pos=1, right] {\small $V_\mathrm{max}$};
    \draw[thick, dotted] (0,2.25) -- (2 , 2.25);
    \draw[thick, dotted] (-2,3) -- (-1.2,3) node [pos=1, right] {\small $V_\mathrm{max} +3 \hat \varepsilon$};
    \draw[thick, dotted] (0,3) -- (2 ,3);
    \end{axis}

